Can An Array of Magnetometers Replace a DVL - A Cram\'{e}r-Rao Bound Analysis

Underwater vehicles rely on noisy dead-reckoning systems, such as Doppler velocity log (DVL)-aided inertial navigation systems, for positioning. However, DVLs rely on active acoustic measurements and are thus unsuitable for covert operations. Magnetic velocity estimation using a magnetic sensor array is a potential silent alternative. In outdoor environments, spatial variations in magnetic field magnitude are small, whereas temporal variations are large, making the achievable velocity-estimation accuracy uncertain. In this paper, Cram\'{e}r-Rao lower bounds (CRLBs) are derived for magnetic velocity estimation using different sensor configurations and measurement models in one dimension, ignoring platform disturbances, to quantify the potential accuracy of magnetic sensor arrays. The analysis suggests that, when spatial variations are sufficient and temporal variations can be corrected using correction data, the resulting CRLB is comparable to that of an export-controlled DVL. If, instead, temporal variations are not corrected, the sensor noise must be reduced by around two orders of magnitude for the CRLB to reach the accuracy of an export-controlled DVL. Therefore, the results indicate that current magnetic sensor arrays may complement, rather than replace, DVLs in inertial navigation systems.

==> figs/lineararray_tikz.tex <==


\begin{tikzpicture}[>=stealth,scale=1.0]

  % parameters
  \def\M{6}          % number of elements
  \def\spacing{0.8}  % this represents distance d

  % draw array elements as circles
  \foreach \m in {0,...,5} {
    \fill (\m*\spacing,0) circle (4pt);
  }

  % distance d between first two elements
  \draw[<->] (0,0.4) -- (\spacing,0.4)
    node[midway,above] {$d$};

  % brace for whole array
  \draw[decorate,decoration={brace,amplitude=5pt,mirror}]
    (0,-0.4) -- ({(\M-1)*\spacing},-0.4)
    node[midway,below=6pt] {$M \text{~element sensor array}$};

  % end-fire direction arrow (to the right)
  \draw[->,thick] ({(\M-1)*\spacing+0.3},0) -- ++(1,0)
    node[right] {Velocity $v$ };

\end{tikzpicture}


